Shell-model based study of the direct capture in neutron-rich nuclei

The radiative neutron capture rates for isotopes of astrophysical interest are commonly calculated within the statistical Hauser-Feshbach reaction model. Such an approach, assuming a high level density in the compound system, can be questioned in light and neutron-rich nuclei for which only a few or no resonant states are available. Therefore, in this work we focus on the direct neutron-capture process. We employ a shell-model approach in several model spaces with well-established effective interactions to calculate spectra and spectroscopic factors in a set of 50 neutron-rich target nuclei in different mass regions, including doubly-, semi-magic and deformed ones. Those theoretical energies and spectroscopic factors are used to evaluate direct neutron capture rates and to test global theoretical models using average spectroscopic factors and level densities based on the Hartree-Fock-Bogoliubov plus combinatorial method. The comparison of shell-model and global model results reveals several discrepancies that can be related to problems in level densities. All the results show however that the direct capture is non-negligible with respect to the by-default Hauser-Feshbach predictions and can be even 100 times more important for the most neutron-rich nuclei close to the neutron drip line.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

